The internal model principle in reservoir computing

The paper studies learning in reservoir computing systems through the lens of the internal model principle. The key idea is to model training signals as outputs of an exogenous signal generator, thus connecting reservoir computing to output regulation, observer theory, and frequency-domain interpolation. For linear signal generators, we characterize the steady-state response of a linear reservoir through invariant subspaces, establishing connections with Luenberger observers and classical frequency-domain interpolation. For nonlinear signal generators, we obtain analogous results using invariant manifolds, connecting synchronization to Kazantzis-Kravaris/Luenberger observers and readout training to nonlinear moment matching. Case studies illustrate how our perspective explains possible instability of trained predictors and informs reservoir design.

==> tikz/fig_example.tikz <==
% Figure: failure modes of reservoir training (Section V). Data from code/example_transverse_mode.py.
% \subfloat[]{%
{%
\begin{tikzpicture}
\begin{semilogxaxis}[
  width=0.325\textwidth, height=4.0cm, scale only axis=false,
  xlabel={$T$}, ylabel={$\Re\,\lambda_{\max}(F+GW_T)$},
  xmin=1, xmax=128, ymin=-3.2, ymax=2.6,
]
\addplot [rcGray, solid, thin] coordinates {(1,0) (128,0)};
\addplot [rcBlue, solid, mark=*, mark size=1.1pt] table [col sep=comma, x=T, y=rest] {data/example_abscissa.csv};
\addplot [rcPink, solid, mark=square*, mark size=1.1pt] table [col sep=comma, x=T, y=offset] {data/example_abscissa.csv};
\addplot [rcBlue, densely dotted, line width=0.9pt, mark=o, mark size=1.1pt] table [col sep=comma, x=T, y=transverse_rest] {data/example_abscissa.csv};
\addplot [rcPink, densely dotted, line width=0.9pt, mark=square, mark size=1.1pt] table [col sep=comma, x=T, y=transverse_offset] {data/example_abscissa.csv};
\end{semilogxaxis}
\end{tikzpicture}}\hfill
% \subfloat[]{%
{%
\begin{tikzpicture}
\begin{axis}[
  width=0.325\textwidth, height=4.0cm, scale only axis=false,
  xlabel={$t$}, ylabel={$y$, $\hat y$},
  xmin=0, xmax=30, ymin=-3, ymax=3,
]
\addplot [rcTeal, solid, line width=1.3pt] table [col sep=comma, x=t, y=y] {data/example_prediction.csv};
\addplot [rcPink, dashed, line width=1.0pt] table [col sep=comma, x=t, y=stable] {data/example_prediction.csv};
\addplot [rcBlue, densely dotted, line width=0.9pt] table [col sep=comma, x=t, y=unstable] {data/example_prediction.csv};
\end{axis}
\end{tikzpicture}}\hfill
% \subfloat[]{%
{%
\begin{tikzpicture}
\begin{axis}[
  width=0.325\textwidth, height=4.0cm, scale only axis=false,
  xlabel={$t$}, ylabel={$\hat y$},
  xmin=0, xmax=30, ymin=-1.1, ymax=1.1,
]
\addplot [rcPink, solid] table [col sep=comma, x=t, y=resonant] {data/example_disturbance.csv};
\addplot [rcBlue, dashed] table [col sep=comma, x=t, y=offresonant] {data/example_disturbance.csv};
\end{axis}
\end{tikzpicture}}


==> tikz/fig_pendulum.tikz <==
% Figure: pendulum case study. Data from code/pendulum_case_study.py.
%\subfloat[]{%
{%
\begin{tikzpicture}
\begin{axis}[
  width=0.325\textwidth, height=4.0cm, scale only axis=false,
  xlabel={$t$}, ylabel={$\theta$, $x_1$},
  xmin=0, xmax=10, ymin=-3.2, ymax=3.2,
]
\addplot [rcGray, solid, line width=1.4pt] table [col sep=comma, x=t, y=theta] {data/pendulum_transient.csv};
\addplot [rcBlue, solid] table [col sep=comma, x=t, y=x1_a05] {data/pendulum_transient.csv};
\addplot [rcPink, dashed] table [col sep=comma, x=t, y=x1_a1] {data/pendulum_transient.csv};
\addplot [rcNavy, dashdotted] table [col sep=comma, x=t, y=x1_a2] {data/pendulum_transient.csv};
\draw [rcGray, thin] (axis cs:0,1.2) rectangle (axis cs:1.5,3.1);
\coordinate (magnified region) at (axis cs:1.5,3.1);
\coordinate (inset position) at (rel axis cs:0.34,0.55);
\end{axis}
\begin{axis}[
  name=inset, at={(inset position)}, anchor=south west, width=1.6cm, height=1.05cm, scale only axis=true,
  xmin=0, xmax=1.5, ymin=1.2, ymax=3.1, xtick={0,1.5}, ytick={1.5,3}, xticklabels={$0$,$1.5$}, yticklabels={$1.5$,$3$},
  tick label style={font=\tiny}, axis background/.style={fill=white}, axis line style={rcGray, thin},
]
\addplot [rcGray, solid, line width=1.2pt] table [col sep=comma, x=t, y=theta] {data/pendulum_transient.csv};
\addplot [rcBlue, solid] table [col sep=comma, x=t, y=x1_a05] {data/pendulum_transient.csv};
\addplot [rcPink, dashed] table [col sep=comma, x=t, y=x1_a1] {data/pendulum_transient.csv};
\addplot [rcNavy, dashdotted] table [col sep=comma, x=t, y=x1_a2] {data/pendulum_transient.csv};
\end{axis}
\draw [rcGray, thin] (magnified region) -- (inset.south west);
\end{tikzpicture}
}\hfill
% \subfloat[]{%
{%
\begin{tikzpicture}
\begin{semilogyaxis}[
  width=0.325\textwidth, height=4.0cm, scale only axis=false,
  xlabel={$t$}, ylabel={$\|x-w\|/\|w\|$},
  xmin=0, xmax=20, ymin=1e-9, ymax=10,
]
\addplot [rcBlue, solid] table [col sep=comma, x=t, y=a05] {data/pendulum_sync_error.csv};
\addplot [rcPink, dashed] table [col sep=comma, x=t, y=a1] {data/pendulum_sync_error.csv};
\addplot [rcNavy, dashdotted] table [col sep=comma, x=t, y=a2] {data/pendulum_sync_error.csv};
\end{semilogyaxis}
\end{tikzpicture}}\hfill
% \subfloat[]{%
{%
\begin{tikzpicture}
\begin{loglogaxis}[
  width=0.325\textwidth, height=4.0cm, scale only axis=false,
  xlabel={$a$}, ylabel={$e_{\mathrm{rms}}$},
  xmin=0.25, xmax=10, ymin=1.8e-4, ymax=9e-4,
  xtick={0.25,0.5,1,2,5,10}, xticklabels={$0.25$,$0.5$,$1$,$2$,$5$,$10$},
  ytick={2e-4,3e-4,5e-4,8e-4}, yticklabels={$2\cdot10^{-4}$,$3\cdot10^{-4}$,$5\cdot10^{-4}$,$8\cdot10^{-4}$},
]
\addplot [name path=upper, draw=none] table [col sep=comma, x=a, y=upper] {data/pendulum_noise.csv};
\addplot [name path=lower, draw=none] table [col sep=comma, x=a, y=lower] {data/pendulum_noise.csv};
\addplot [rcBlue!25] fill between [of=upper and lower];
\addplot [rcBlue, solid, mark=*, mark size=1.2pt] table [col sep=comma, x=a, y=mean] {data/pendulum_noise.csv};
\end{loglogaxis}
\end{tikzpicture}}


==> tikz/rc_diagram_prediction.tikz <==
\definecolor{rcNavy}{RGB}{20,35,80}
\definecolor{rcBlue}{RGB}{37,99,235}
\definecolor{rcPink}{RGB}{219,39,119}
\definecolor{rcGray}{RGB}{175,175,175}
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}, line cap=round, line join=round,
  trainpath/.style={draw=rcGray},  predpath/.style={draw=rcPink},  sharedpath/.style={draw=black},
  trainfill/.style={fill=rcGray}, predfill/.style={fill=rcPink},
  trainblock/.style={draw=rcGray}, predblock/.style={draw=black}, sharedblock/.style={draw=black},
  trainlabel/.style={text=rcGray}, predlabel/.style={text=black}, sharedlabel/.style={text=black},
  traintext/.style={text=rcGray}, predtext/.style={text=rcPink},
  wavein/.style={draw=rcGray, line width=0.9pt}, waveout/.style={draw=rcPink, line width=0.9pt},
  switcharrow/.style={-latex, draw=black}]

%% ---------------------------------------------------------------- blocks
% Exosystem (signal generator)
\draw[trainblock] (-6.6,-0.8) rectangle (-3.9,0.8);
\node[trainlabel] at (-5.25,0) {%
$\begin{array}{rcl}
\dot{w} \!\!&\!\! = \!\!&\!\! s(w) \\
v \!\!&\!\! = \!\!&\!\! \ell(w) \\
y \!\!&\!\! = \!\!&\!\! q(w)
\end{array}$};
% Reservoir
\draw[sharedblock] (-0.9,-0.5) rectangle (1.3,0.5);
\node[sharedlabel] at (0.2,0) {$\dot{x} = f(x,u)$};
% Readout
\draw[predblock] (2.4,-0.5) rectangle (3.6,0.5);
\node[predlabel] at (3.0,0) {$W_{\mathrm{out}}$};
% Readout training (least squares)
\draw[trainblock] (-1.0,-3.2) rectangle (5.1,-1.8);
\node[trainlabel] at (2.05,-2.5) {$\displaystyle \min_{W_{\mathrm{out}} \in \mathbb{R}^{p \times n}} \int_0^T \big\| W_{\mathrm{out}}\,x(t) - y(t) \big\|^2 \, dt$};

%% ---------------------------------------------------------------- switch 1: reservoir input (double throw)
% pivot P; contact A (exosystem, closed for t < T); contact B (feedback, closed for t >= T)
\coordinate (P) at (-1.5,0);
\coordinate (A) at ($(P)+(180:0.9)$);
\coordinate (B) at ($(P)+(135:0.9)$);
\draw[trainpath] (A) circle (0.06);
\draw[predpath] (B) circle (0.06);
\fill (P) circle (0.06);
\draw[sharedpath] (P) -- ($(P)+(135:0.9)$);   % blade

%% ---------------------------------------------------------------- switch 2: target line (closed for t < T)
\coordinate (P2) at (-2.4,-2.5);
\coordinate (C) at ($(P2)+(180:0.9)$);
\draw[trainpath] (C) circle (0.06);
\fill[trainfill] (P2) circle (0.06);
\draw[trainpath] (P2) -- ($(P2)+(150:0.9)$);   % blade

%% ---------------------------------------------------------------- signal paths
% exosystem -> switch -> reservoir
\draw[trainpath] (-3.9,0) -- ($(A)+(-0.06,0)$);
\node[traintext] at (-3.3,-0.3) {$v$};
\draw[sharedpath, -latex] (P) -- (-0.9,0);
\node at (-1.2,-0.3) {$u$};
% reservoir -> readout, with tap to the training block
\draw[sharedpath, -latex] (1.3,0) -- (2.4,0);
\node at (1.55,0.3) {$x$};
\fill[trainfill] (1.85,0) circle (0.06);
\draw[trainpath, -latex] (1.85,0) -- (1.85,-1.8);
% readout -> output, with tap for feedback
\draw[predpath, -latex] (3.6,0) -- (5.7,0);
\node[predtext] at (5.35,-0.3) {$\hat{y}$};
\fill[predfill] (4.2,0) circle (0.06);
% feedback (closed for t >= T): over the top, into contact B
\draw[predpath] (4.2,0) -- (4.2,1.4) -- (B |- 0,1.4) -- ($(B)+(0,0.06)$);
\node[predtext] at (1.0,1.7) {$u = W_{\mathrm{out}}\,x$};
% target: exosystem -> switch -> training block
\draw[trainpath] (-5.25,-0.8) -- (-5.25,-2.5) -- ($(C)+(-0.06,0)$);
\node[traintext] at (-5.55,-1.65) {$y$};
\draw[trainpath, -latex] (P2) -- (-1.0,-2.5);
% trained readout -> readout block
\draw[trainpath, -latex] (3.0,-1.8) -- (3.0,-0.5);

%% ---------------------------------------------------------------- small waveforms
% signal v(t) generated by the exosystem
\begin{scope}[shift={(-3.85,0.45)}]
  \draw[wavein] plot[domain=0:0.9, samples=80, smooth] (\x, {0.13*sin(800*\x) + 0.06*sin(1400*\x)});
\end{scope}
% output \hat y(t) produced by the readout
\begin{scope}[shift={(4.5,0.45)}]
  \draw[waveout] plot[domain=0:0.9, samples=80, smooth] (\x, {0.13*sin(800*\x+40) + 0.06*sin(1400*\x+40)});
\end{scope}

\end{tikzpicture}


==> tikz/rc_diagram_training.tikz <==
\definecolor{rcNavy}{RGB}{20,35,80}
\definecolor{rcBlue}{RGB}{37,99,235}
\definecolor{rcPink}{RGB}{219,39,119}
\definecolor{rcGray}{RGB}{175,175,175}
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}, line cap=round, line join=round,
  trainpath/.style={draw=rcBlue},  predpath/.style={draw=rcGray},  sharedpath/.style={draw=black},
  trainfill/.style={fill=rcBlue}, predfill/.style={fill=rcGray},
  trainblock/.style={draw=black}, predblock/.style={draw=rcGray}, sharedblock/.style={draw=black},
  trainlabel/.style={text=black}, predlabel/.style={text=rcGray}, sharedlabel/.style={text=black},
  traintext/.style={text=rcBlue}, predtext/.style={text=rcGray},
  wavein/.style={draw=rcBlue, line width=0.9pt}, waveout/.style={draw=rcGray, line width=0.9pt},
  switcharrow/.style={-latex, draw=black}]

%% ---------------------------------------------------------------- blocks
% Exosystem (signal generator)
\draw[trainblock] (-6.6,-0.8) rectangle (-3.9,0.8);
\node[trainlabel] at (-5.25,0) {%
$\begin{array}{rcl}
\dot{w} \!\!&\!\! = \!\!&\!\! s(w) \\
v \!\!&\!\! = \!\!&\!\! \ell(w) \\
y \!\!&\!\! = \!\!&\!\! q(w)
\end{array}$};
% Reservoir
\draw[sharedblock] (-0.9,-0.5) rectangle (1.3,0.5);
\node[sharedlabel] at (0.2,0) {$\dot{x} = f(x,u)$};
% Readout
\draw[predblock] (2.4,-0.5) rectangle (3.6,0.5);
\node[predlabel] at (3.0,0) {$W_{\mathrm{out}}$};
% Readout training (least squares)
\draw[trainblock] (-1.0,-3.2) rectangle (5.1,-1.8);
\node[trainlabel] at (2.05,-2.5) {$\displaystyle \min_{W_{\mathrm{out}} \in \mathbb{R}^{p \times n}} \int_0^T \big\| W_{\mathrm{out}}\,x(t) - y(t) \big\|^2 \, dt$};

%% ---------------------------------------------------------------- switch 1: reservoir input (double throw)
% pivot P; contact A (exosystem, closed for t < T); contact B (feedback, closed for t >= T)
\coordinate (P) at (-1.5,0);
\coordinate (A) at ($(P)+(180:0.9)$);
\coordinate (B) at ($(P)+(135:0.9)$);
\draw[trainpath] (A) circle (0.06);
\draw[predpath] (B) circle (0.06);
\fill (P) circle (0.06);
\draw[sharedpath] (P) -- ($(P)+(176:0.9)$);   % blade

%% ---------------------------------------------------------------- switch 2: target line (closed for t < T)
\coordinate (P2) at (-2.4,-2.5);
\coordinate (C) at ($(P2)+(180:0.9)$);
\draw[trainpath] (C) circle (0.06);
\fill[trainfill] (P2) circle (0.06);
\draw[trainpath] (P2) -- ($(P2)+(176:0.9)$);   % blade

%% ---------------------------------------------------------------- signal paths
% exosystem -> switch -> reservoir
\draw[trainpath] (-3.9,0) -- ($(A)+(-0.06,0)$);
\node[traintext] at (-3.3,-0.3) {$v$};
\draw[sharedpath, -latex] (P) -- (-0.9,0);
\node at (-1.2,-0.3) {$u$};
% reservoir -> readout, with tap to the training block
\draw[sharedpath, -latex] (1.3,0) -- (2.4,0);
\node at (1.55,0.3) {$x$};
\fill[trainfill] (1.85,0) circle (0.06);
\draw[trainpath, -latex] (1.85,0) -- (1.85,-1.8);
% readout -> output, with tap for feedback
\draw[predpath, -latex] (3.6,0) -- (5.7,0);
\node[predtext] at (5.35,-0.3) {$\hat{y}$};
\fill[predfill] (4.2,0) circle (0.06);
% feedback (closed for t >= T): over the top, into contact B
\draw[predpath] (4.2,0) -- (4.2,1.4) -- (B |- 0,1.4) -- ($(B)+(0,0.06)$);
\node[predtext] at (1.0,1.7) {$u = W_{\mathrm{out}}\,x$};
% target: exosystem -> switch -> training block
\draw[trainpath] (-5.25,-0.8) -- (-5.25,-2.5) -- ($(C)+(-0.06,0)$);
\node[traintext] at (-5.55,-1.65) {$y$};
\draw[trainpath, -latex] (P2) -- (-1.0,-2.5);
% trained readout -> readout block
\draw[trainpath, -latex] (3.0,-1.8) -- (3.0,-0.5);

%% ---------------------------------------------------------------- small waveforms
% signal v(t) generated by the exosystem
\begin{scope}[shift={(-3.85,0.45)}]
  \draw[wavein] plot[domain=0:0.9, samples=80, smooth] (\x, {0.13*sin(800*\x) + 0.06*sin(1400*\x)});
\end{scope}
% output \hat y(t) produced by the readout
\begin{scope}[shift={(4.5,0.45)}]
  \draw[waveout] plot[domain=0:0.9, samples=80, smooth] (\x, {0.13*sin(800*\x+40) + 0.06*sin(1400*\x+40)});
\end{scope}

\end{tikzpicture}

